GRAVITY acquisition camera: characterization results

GRAVITY acquisition camera implements four optical functions to track multiple beams of Very Large Telescope Interferometer (VLTI): a) pupil tracker: a $2 \times 2$ lenslet images four pupil reference lasers mounted on the spiders of telescope secondary mirror; b) field tracker: images science object; c) pupil imager: reimages telescope pupil; d) aberration tracker: images a Shack-Hartmann. The estimation of beam stabilization parameters from the acquisition camera detector image is carried out, for every 0.7 s, with a dedicated data reduction software. The measured parameters are used in: a) alignment of GRAVITY with the VLTI; b) active pupil and field stabilization; c) defocus correction and engineering purposes. The instrument is now successfully operational on-sky in closed loop. The relevant data reduction and on-sky characterization results are reported.

==> figs/fig2_ACQ_optical_layoutV3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_ACQ_optical_layoutV3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{872.79119056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46630538)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.65962448,0.44147515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Field lens}}}%
    \put(0.92089345,0.3201776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pupil tracker}}}%
    \put(0.91163878,0.2698717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Abr. sensor}}}%
    \put(0.92040191,0.22090742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pupil imager}}}%
    \put(0.92034323,0.1786644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Field imager}}}%
    \put(0.62713437,0.21152727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2\times2$ lenslet}}}%
    \put(0.8529646,0.36978315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$9 \times 9$ lenslet}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.87654002,0.08721692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pupil lens}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.7505948,0.02169018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Acquisition camera}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.47334442,0.23211143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fiber fed }}}%
    \put(0.32530165,0.35404868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TTP}}}%
    \put(0.41897363,0.35312497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{PMC}}}%
    \put(0.40846391,0.28560176){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{K-band beam }}}%
    \put(0.63801004,0.1128764){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{H-band  beam }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.1066987,0.25936242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Ref. laser }}}%
    \put(0.02083964,0.29460042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Star}}}%
    \put(0.45870177,0.20640071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{beam combiner}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.23727822,0.35810783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{VCM}}}%
    \put(0.13494217,0.18563478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M2}}}%
    \put(0.09925997,0.02702692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M1}}}%
    \put(0.21278277,0.08414533){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M4}}}%
    \put(0.10068793,0.0848593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M3}}}%
  \end{picture}%
\endgroup%

